TCSAlgBench: Benchmarking Automated Proving for Research-Level Theoretical Computer Science

Large language models perform strongly on competition mathematics, but their research-level reasoning remains difficult to evaluate systematically. Theoretical computer science (TCS) connects algorithm design to explicit guarantees and fundamental limits, providing a setting for evaluating whether models can justify computational improvements with arguments humans can inspect. We introduce TCSAlgBench, a benchmark and reusable pipeline for natural-language proof discovery, comprising 398 theorem-level challenges from 138 STOC and COLT 2026 papers. Expert-designed rules complete paper-specific context, preserve computational assumptions and quantitative guarantees, and withhold constructions when discovering an algorithm is part of the task. For each task, prover systems receive theorem statements and access to cited prior work. The pipeline supports fresh, versioned challenge batches from newly released papers. We evaluate ten model configurations from four families under direct inference and prover-verifier discussion, and compare four agent workflows under matched model-call opportunities. All evaluations use the full benchmark. In the model comparison, GPT-5.6 Sol max achieves the highest five-run verifier-accepted coverage at 23.6% after 10-round discussion. Discussion and repeated sampling improve coverage. In the separate agent comparison using GPT-5.5 xhigh, decomposition improves coverage over discussion, and agentic planning achieves the highest five-run verifier-accepted coverage at 25.4%. TCSAlgBench provides a refreshable testbed for measuring progress in model reasoning and studying how agent workflows support research-level proof discovery.

==> figures/agent_comparison.tex <==
\begin{tikzpicture}
    \begin{axis}[
        bench axis,
        name=agentAcceptance,
        scale only axis,
        width=0.325\textwidth,
        height=2.8cm,
        xmin=0, xmax=30,
        xtick={0,10,20,30},
        xlabel={Verifier-accepted challenges (\%)},
        xlabel style={font=\scriptsize},
        ytick={0,1,2,3},
        yticklabels={Role-based discussion,Root-only decomposition,Decomposition with MCTS,Agentic planning},
        ymin=-0.55, ymax=3.55,
        xbar,
        bar width=6pt,
        point meta=x,
        nodes near coords={\pgfmathprintnumber[fixed,precision=1,zerofill]{\pgfplotspointmeta}},
        every node near coord/.append style={font=\scriptsize,
            anchor=west, xshift=1pt},
        legend image code/.code={\path[#1] (0cm,-0.06cm) rectangle (0.23cm,0.06cm);},
        legend style={at={(0.5,-0.28)},anchor=north,legend columns=2,
            /tikz/every even column/.append style={column sep=5pt}},
    ]
        % Rows follow five-run coverage; seed 1 is a single execution.
        \addplot[fill=figBlue, draw=none, bar shift=3.75pt,
            every node near coord/.append style={text=figBlue}] coordinates {
            (15.1,0) (18.3,1) (19.3,2) (18.1,3)
        };
        \addlegendentry{Seed 1}
        \addplot[fill=figCoral, draw=none, bar shift=-3.75pt,
            every node near coord/.append style={text=figCoral}] coordinates {
            (21.1,0) (23.4,1) (24.1,2) (25.4,3)
        };
        \addlegendentry{Five-run coverage}
    \end{axis}

    \begin{axis}[
        bench axis,
        name=agentTokens,
        at={(agentAcceptance.east)},
        anchor=west,
        xshift=0.06\textwidth,
        scale only axis,
        width=0.325\textwidth,
        height=2.8cm,
        xmin=0, xmax=80,
        xtick={0,20,40,60,80},
        xlabel={Average tokens per run (M)},
        xlabel style={font=\scriptsize},
        ytick={0,1,2,3},
        yticklabel=\empty,
        ymin=-0.55, ymax=3.55,
        xbar stacked,
        bar width=9pt,
        bar shift=0pt,
        legend image code/.code={\path[#1] (0cm,-0.06cm) rectangle (0.23cm,0.06cm);},
        legend style={at={(0.5,-0.28)},anchor=north,legend columns=2,
            /tikz/every even column/.append style={column sep=5pt}},
    ]
        % Token averages are per challenge--seed execution over 10 randomly
        % selected challenges and five independent seeds.
        \addplot[fill=figMuted, draw=none] coordinates {
            (12.1,0) (25.6,1) (27.4,2) (60.4,3)
        };
        \addlegendentry{Input}
        \addplot[fill=figTeal, draw=none] coordinates {
            (1.0,0) (3.9,1) (3.9,2) (9.0,3)
        };
        \addlegendentry{Output}

        % Input labels sit inside their segments; output labels follow the
        % bar ends so that even the 1.0M segment remains legible.
        \foreach \inputTokens/\outputTokens/\row in {
            12.1/1.0/0,25.6/3.9/1,27.4/3.9/2,60.4/9.0/3} {
            \pgfmathsetmacro{\inputMidpoint}{\inputTokens/2}
            \pgfmathsetmacro{\totalTokens}{\inputTokens+\outputTokens}
            \edef\tokenAnchors{\noexpand\coordinate (agentInput\row)
                at (axis cs:\inputMidpoint,\row);
                \noexpand\coordinate (agentOutput\row)
                at (axis cs:\totalTokens,\row);}
            \tokenAnchors
        }
    \end{axis}

    % Draw labels after the axis so that filled bars cannot cover them.
    \foreach \inputTokens/\outputTokens/\row in {
        12.1/1.0/0,25.6/3.9/1,27.4/3.9/2,60.4/9.0/3} {
        \node[font=\scriptsize, text=white, inner sep=0pt]
            at (agentInput\row) {\inputTokens};
        \node[anchor=west, font=\scriptsize, text=figTeal,
            inner sep=0pt, xshift=2pt]
            at (agentOutput\row) {\outputTokens};
    }

    \node[anchor=south west, font=\small\bfseries, text=figInk]
        at ([yshift=0.12cm]agentAcceptance.north west)
        {(a) Acceptance};
    \node[anchor=south west, font=\small\bfseries, text=figInk]
        at ([yshift=0.12cm]agentTokens.north west)
        {(b) Token usage};
\end{tikzpicture}


==> figures/agent_workflows.tex <==
% Editable vector workflow overview following the supplied four-panel reference.
\begingroup%
\definecolor{wfInk}{HTML}{25333F}%
\definecolor{wfIcon}{HTML}{526D7E}%
\definecolor{wfBorder}{HTML}{A8B7BE}%
\definecolor{wfPanel}{HTML}{FCFDFD}%
\definecolor{wfReturn}{HTML}{B54B40}%
\definecolor{wfGreen}{HTML}{4D9189}%
\definecolor{wfBlueFill}{HTML}{E8F0F5}%
\begin{tikzpicture}[
    x=0.01cm, y=-0.01cm, text=wfInk,
    font=\fontsize{8}{8.5}\selectfont,
    panel/.style={draw=wfBorder,fill=wfPanel,rounded corners=2.2pt,line width=0.6pt},
    card/.style={draw=wfBorder,fill=white,rounded corners=2pt,line width=0.6pt},
    icon/.style={draw=wfIcon,line width=0.6pt,line cap=round,line join=round},
    flow/.style={-{Latex[length=1.7mm,width=1.45mm]},draw=wfIcon,line width=0.85pt},
    dagflow/.style={-{Latex[length=1mm,width=0.8mm]},draw=wfIcon,
        line width=0.65pt,shorten >=3pt},
    feedback/.style={-{Latex[length=1.8mm,width=1.5mm]},draw=wfReturn,line width=0.85pt},
    heading/.style={anchor=north,align=center,inner sep=0pt,
        font=\fontsize{8.5}{9}\selectfont\bfseries},
    description/.style={anchor=north,align=center,inner sep=0pt,
        font=\fontsize{8.2}{8.8}\selectfont\itshape},
    graphnode/.style={draw=wfIcon,fill=white,line width=0.7pt},
    pics/document/.style={code={
        \draw[icon,fill=white] (-20,-28) -- (7,-28) -- (21,-14)
            -- (21,28) -- (-20,28) -- cycle;
        \draw[icon] (7,-28) -- (7,-14) -- (21,-14);
        \draw[icon,line width=0.65pt]
            (-12,-10) -- (1,-10) (-12,-2) -- (13,-2)
            (-12,6) -- (13,6) (-12,14) -- (6,14);
    }},
    pics/prover/.style={code={
        \pic {document};
        \draw[icon,fill=wfBlueFill] (4,27) -- (9,15) -- (32,-8)
            -- (38,-2) -- (15,21) -- cycle;
        \draw[icon,line width=0.55pt] (9,15) -- (15,21) (29,-5) -- (35,1);
    }},
    pics/verifier/.style={code={
        \draw[icon,fill=white] (-6,-7) circle (20);
        \draw[icon,line width=0.6pt] (-18,-9)
            .. controls (-18,-18) and (-11,-22) .. (-4,-21);
        \draw[icon,line width=2.5pt] (9,9) -- (27,27);
    }},
    pics/decider/.style={code={
        \draw[icon,line width=1.1pt] (0,-28) -- (0,27)
            (-23,-20) -- (23,-20) (-13,28) -- (13,28);
        \fill[wfIcon] (0,-28) circle (3);
        \draw[icon,fill=wfBlueFill] (-21,-17) -- (-31,7) -- (-11,7) -- cycle;
        \draw[icon,fill=wfBlueFill] (21,-17) -- (11,7) -- (31,7) -- cycle;
        \draw[icon] (-31,7) .. controls (-28,17) and (-14,17) .. (-11,7)
            (11,7) .. controls (14,17) and (28,17) .. (31,7);
    }},
    pics/decomposer/.style={code={
        \draw[icon] (0,-25) -- (-28,24) (0,-25) -- (28,24);
        \foreach \gx/\gy in {0/-25,-28/24,28/24}
            \draw[graphnode] (\gx,\gy) circle (9);
    }},
    pics/subproofs/.style={code={
        \begin{scope}[shift={(-20,-11)},scale=0.83]\pic {document};\end{scope}
        \begin{scope}[shift={(-5,-5)},scale=0.83]\pic {document};\end{scope}
        \begin{scope}[shift={(12,4)},scale=0.83]\pic {document};\end{scope}
    }},
    pics/recombine/.style={code={
        \draw[icon,fill=wfBlueFill]
            (-28,4) -- (-18,4) .. controls (-23,-8) and (-6,-8) .. (-10,4)
            -- (0,4) -- (0,14) .. controls (12,9) and (12,26) .. (0,22)
            -- (0,32) -- (-28,32) -- (-28,22)
            .. controls (-40,27) and (-40,10) .. (-28,14) -- cycle;
        \draw[icon,fill=white]
            (5,-29) -- (16,-29) .. controls (12,-17) and (29,-17) .. (24,-29)
            -- (35,-29) -- (35,-1) -- (25,-1)
            .. controls (30,11) and (13,11) .. (17,-1)
            -- (5,-1) -- (5,-11)
            .. controls (-7,-7) and (-7,-24) .. (5,-19) -- cycle;
    }},
    pics/planner/.style={code={
        \draw[icon,fill=wfBlueFill] (-9,18) -- (-10,10)
            .. controls (-12,1) and (-20,-2) .. (-20,-14)
            .. controls (-20,-40) and (20,-40) .. (20,-14)
            .. controls (20,-2) and (12,1) .. (10,10)
            -- (9,18) -- cycle;
        \draw[icon] (-9,18) -- (-9,26) -- (9,26) -- (9,18)
            (-7,27) .. controls (-5,35) and (5,35) .. (7,27);
        \draw[icon] (0,-46) -- (0,-39) (-31,-14) -- (-25,-14)
            (25,-14) -- (31,-14) (-24,-38) -- (-19,-32)
            (19,-32) -- (24,-38);
    }},
    pics/finalproof/.style={code={
        \pic {document};
        \draw[fill=wfGreen,draw=white,line width=0.9pt] (22,25) circle (12);
        \draw[draw=white,line width=1pt,line cap=round,line join=round]
            (16,25) -- (20,29) -- (28,21);
    }},
    pics/shallowtree/.style={code={
        \draw[icon] (0,-29) -- (-52,24) (0,-29) -- (-10,24);
        \draw[icon,dashed] (0,-29) -- (47,24);
        \foreach \gx/\gy in {0/-29,-52/24,-10/24,47/24}
            \draw[graphnode,rounded corners=1pt,fill=wfBlueFill!45!white]
                ({\gx-9},{\gy-9}) rectangle ({\gx+9},{\gy+9});
        \node[inner sep=0pt] at (20,25) {$\cdots$};
    }},
    pics/searchtree/.style={code={
        \draw[icon,line width=0.65pt]
            (0,-43) -- (-47,-9) (0,-43) -- (44,-9)
            (-47,-9) -- (-70,25) (-47,-9) -- (-28,25)
            (-28,25) -- (-45,48) (-28,25) -- (-11,48)
            (44,-9) -- (21,25) (44,-9) -- (66,25)
            (66,25) -- (49,48) (66,25) -- (82,48);
        \draw[icon,line width=0.65pt,dashed] (-70,25) -- (-81,54)
            (21,25) -- (12,54) (49,48) -- (45,60);
        \foreach \gx/\gy in {0/-43,-47/-9,44/-9,-70/25,-28/25,21/25,66/25,-45/48,-11/48,49/48,82/48}
            \draw[graphnode,fill=white] (\gx,\gy) circle (7);
        \node[inner sep=0pt] at (0,-5) {$\cdots$};
        \node[inner sep=0pt] at (-68,62) {$\cdots$};
        \node[inner sep=0pt] at (46,66) {$\cdots$};
    }},
    pics/lemmadag/.style={code={
        \draw[dagflow] (0,-42) -- (-39,2);
        \draw[dagflow] (0,-42) -- (31,2);
        \draw[dagflow] (-39,2) -- (-29,50);
        \draw[dagflow] (31,2) -- (3,42);
        \draw[dagflow] (31,2) -- (68,52);
        \draw[dagflow] (-29,50) -- (3,42);
        \foreach \gx/\gy in {0/-42,-39/2,31/2,-29/50,3/42,68/52}
            \draw[graphnode,fill=wfBlueFill!35!white] (\gx,\gy) circle (10);
        \node[inner sep=0pt] at (76,1) {$\cdots$};
        \node[inner sep=0pt] at (36,59) {$\cdots$};
    }}
]
    \path[use as bounding box] (0,0) rectangle (2048,966);
    % Positions and dimensions follow the supplied 2048 x 966 reference.
    % Text is explicitly sized and line-broken, rather than paragraph-wrapped.
    \newcommand{\wftext}[5]{%
        \node[anchor=north,inner sep=0pt,align=center] at (#1,#2)
            {\resizebox*{!}{#3}{#4\shortstack{#5}}};
    }
    \newcommand{\wflefttext}[5]{%
        \node[anchor=north west,inner sep=0pt,align=left] at (#1,#2)
            {\resizebox*{!}{#3}{#4 #5}};
    }
    \newcommand{\wfframe}[4]{%
        \draw[card] (#1,#2) rectangle (#3,#4);
    }
    \newcommand{\wffinalframe}[4]{%
        \draw[card,draw=wfGreen,fill=wfGreen!3!white,line width=0.75pt]
            (#1,#2) rectangle (#3,#4);
    }
    \draw[panel] (4,14) rectangle (1011,463);
    \draw[panel] (1029,14) rectangle (2040,463);
    \draw[panel] (4,487) rectangle (1011,951);
    \draw[panel] (1029,487) rectangle (2040,951);

    % (a) Role-based discussion.
    \wflefttext{40}{32}{0.36cm}{\bfseries}{(a) Role-based discussion}
    \wflefttext{40}{79}{0.24cm}{}{Iterative proof writing with verification and decision.}
    \wfframe{28}{151}{204}{334}
    \wfframe{251}{151}{473}{334}
    \wfframe{522}{151}{744}{334}
    \wffinalframe{834}{151}{990}{334}
    \wftext{116}{173}{0.21cm}{\bfseries}{Prover}
    \wftext{362}{173}{0.21cm}{\bfseries}{Verifier}
    \wftext{633}{173}{0.21cm}{\bfseries}{Decider}
    \wftext{912}{172}{0.44cm}{\bfseries}{Final\\proof}
    \pic[scale=0.82] at (114,239) {prover};
    \pic[scale=0.95] at (361,239) {verifier};
    \pic[scale=0.95] at (633,239) {decider};
    \pic at (910,271) {finalproof};
    \wftext{116}{277}{0.40cm}{\itshape}{Generate\\proof draft}
    \wftext{362}{277}{0.40cm}{\itshape}{Check correctness\\and completeness}
    \wftext{633}{277}{0.40cm}{\itshape}{Decide to accept\\or request revision}
    \draw[flow] (204,239) -- (250,239);
    \draw[flow] (473,239) -- (521,239);
    \draw[flow] (744,239) -- (833,239);
    \wftext{788}{209}{0.20cm}{}{pass}
    \draw[feedback] (639,335) -- (639,394) -- (116,394) -- (116,336);
    \wftext{418}{412}{0.21cm}{\color{wfReturn}}{Continue with shared bounded history}

    % (b) Root-only decomposition.
    \wflefttext{1064}{32}{0.36cm}{\bfseries}{(b) Root-only decomposition}
    \wflefttext{1064}{79}{0.24cm}{}{Decompose the root and prove subgoals.}
    \wfframe{1052}{151}{1233}{335}
    \wfframe{1262}{151}{1440}{335}
    \wfframe{1472}{151}{1654}{335}
    \wfframe{1672}{151}{1841}{335}
    \wffinalframe{1909}{151}{2023}{335}
    \wftext{1142}{174}{0.21cm}{\bfseries}{Decomposer}
    \wftext{1351}{164}{0.45cm}{\bfseries}{Depth-1\\AND--OR tree}
    \wftext{1563}{174}{0.21cm}{\bfseries}{Prove subgoals}
    \wftext{1757}{174}{0.21cm}{\bfseries}{Recombine}
    \wftext{1966}{172}{0.44cm}{\bfseries}{Final\\proof}
    \pic[scale=0.9] at (1142,243) {decomposer};
    \pic[scale=0.95] at (1564,244) {subproofs};
    \pic[scale=0.9] at (1757,245) {recombine};
    \pic at (1963,271) {finalproof};
    % Depth-1 tree: one layer of subgoals, with alternatives shown schematically.
    \draw[icon] (1351,237) -- (1331,283);
    \draw[icon,dashed] (1351,237) -- (1290,283) (1351,237) -- (1395,283);
    \foreach \gx/\gy in {1351/237,1290/283,1331/283,1395/283}
        \draw[graphnode,rounded corners=0.7pt,fill=wfBlueFill!40!white]
            ({\gx-9},{\gy-9}) rectangle ({\gx+9},{\gy+9});
    \wftext{1362}{276}{0.045cm}{}{$\cdots$}
    \wftext{1418}{286}{0.045cm}{\color{wfBorder}}{$\cdots$}
    \wftext{1142}{285}{0.38cm}{\itshape}{Decompose the goal\\into subgoals}
    \wftext{1563}{285}{0.38cm}{\itshape}{Prove each\\planned subgoal}
    \wftext{1757}{292}{0.19cm}{\itshape}{Combine subproofs}
    \draw[flow] (1233,239) -- (1261,239);
    \draw[flow] (1440,239) -- (1471,239);
    \draw[flow] (1654,239) -- (1671,239);
    \draw[flow] (1841,239) -- (1908,239);
    \wftext{1874}{209}{0.20cm}{}{pass}
    \draw[feedback] (1754,336) -- (1754,395) -- (1142,395) -- (1142,337);
    \wftext{1450}{412}{0.21cm}{\color{wfReturn}}{Retry with a new decomposition}

    % (c) Decomposition with MCTS; the tree card is deliberately wider.
    \wflefttext{40}{507}{0.36cm}{\bfseries}{(c) Decomposition with MCTS}
    \wflefttext{40}{554}{0.25cm}{\itshape}{Search over decompositions using Monte Carlo Tree Search.}
    \wfframe{20}{624}{185}{814}
    \wfframe{211}{620}{423}{818}
    \wfframe{450}{624}{634}{814}
    \wfframe{647}{624}{818}{814}
    \wffinalframe{879}{624}{993}{814}
    \wftext{102}{648}{0.21cm}{\bfseries}{Decomposer}
    \wftext{317}{638}{0.17cm}{\bfseries}{Full AND--OR tree}
    \wftext{542}{648}{0.21cm}{\bfseries}{Prove subgoals}
    \wftext{732}{648}{0.21cm}{\bfseries}{Recombine}
    \wftext{936}{646}{0.44cm}{\bfseries}{Final\\proof}
    \pic[scale=0.9] at (102,715) {decomposer};
    \pic[scale=1.1] at (317,728) {searchtree};
    \pic[scale=0.95] at (541,718) {subproofs};
    \pic[scale=0.9] at (739,720) {recombine};
    \pic at (934,745) {finalproof};
    \wftext{102}{759}{0.40cm}{\itshape}{Propose\\decomposition}
    \wftext{542}{762}{0.39cm}{\itshape}{Prove selected\\subgoals}
    \wftext{732}{766}{0.19cm}{\itshape}{Combine subproofs}
    \draw[flow] (185,716) -- (210,716);
    \draw[flow] (423,716) -- (449,716);
    \draw[flow] (634,716) -- (646,716);
    \draw[flow] (818,716) -- (878,716);
    \wftext{848}{686}{0.20cm}{}{pass}
    \draw[feedback] (734,815) -- (734,874) -- (99,874) -- (99,818);
    \wftext{420}{893}{0.21cm}{\color{wfReturn}}{Select promising nodes and expand the search}

    % (d) Agentic planning.
    \wflefttext{1064}{507}{0.36cm}{\bfseries}{(d) Agentic planning}
    \wflefttext{1064}{554}{0.25cm}{\itshape}{Plan the proof via a lemma dependency graph and iteratively refine it.}
    \wfframe{1047}{624}{1228}{814}
    \wfframe{1267}{624}{1448}{814}
    \wfframe{1483}{624}{1680}{814}
    \wfframe{1700}{624}{1855}{814}
    \wffinalframe{1919}{624}{2030}{814}
    \wftext{1138}{648}{0.21cm}{\bfseries}{Planner}
    \wftext{1358}{648}{0.21cm}{\bfseries}{Lemma DAG}
    \wftext{1581}{648}{0.21cm}{\bfseries}{Prove subgoals}
    \wftext{1778}{648}{0.21cm}{\bfseries}{Recombine}
    \wftext{1975}{646}{0.44cm}{\bfseries}{Final\\proof}
    \pic[scale=0.82] at (1138,720) {planner};
    \pic at (1340,733) {lemmadag};
    \pic[scale=0.95] at (1577,718) {subproofs};
    \pic[scale=0.9] at (1785,720) {recombine};
    \pic at (1973,745) {finalproof};
    \wftext{1138}{763}{0.39cm}{\itshape}{Plan useful lemmas\\and proof strategy}
    \wftext{1581}{763}{0.39cm}{\itshape}{Prove subgoals\\according to the plan}
    \wftext{1778}{763}{0.39cm}{\itshape}{Assemble into\\a final proof}
    \draw[flow] (1228,716) -- (1266,716);
    \draw[flow] (1448,716) -- (1482,716);
    \draw[flow] (1680,716) -- (1699,716);
    \draw[flow] (1855,716) -- (1918,716);
    \wftext{1888}{686}{0.20cm}{}{pass}
    \draw[feedback] (1774,815) -- (1774,874) -- (1134,874) -- (1134,818);
    \wftext{1456}{893}{0.21cm}{\color{wfReturn}}{Revise lemma DAG and plan}
\end{tikzpicture}%
\endgroup%


==> figures/benchmark_comparison.tex <==
% Published MathArena model-page snapshot: 2026-09-18.
% Exact values, sources, and protocol differences: app:benchmark-comparison.
% Each model group contains the same four answer benchmarks and our proof task.
% TCSAlgBench: five-run coverage of 10-round discussion, 72/398 and 18/398.
\begingroup
\colorlet{benchAIME}{figBlue!42!white}
\colorlet{benchHMMT}{figTeal!48!white}
\colorlet{benchApex}{figAmber!55!white}
\colorlet{benchArxiv}{figCoral!48!white}
\begin{tikzpicture}
    \begin{axis}[
        name=benchmarkBars,
        scale only axis,
        width=0.80\linewidth,
        height=3.1cm,
        xmin=0, xmax=13,
        ymin=0, ymax=105,
        xtick={3,10},
        xticklabels={{GPT-5.5\\{\scriptsize xhigh}},{Opus 4.8\\{\scriptsize max}}},
        xticklabel style={align=center},
        ytick={0,25,50,75,100},
        ylabel={Benchmark-specific score (\%)},
        label style={font=\footnotesize, text=figInk},
        tick label style={font=\footnotesize, text=figInk},
        axis lines*=left,
        axis line style={draw=figMuted, line width=0.45pt},
        tick style={draw=none},
        ymajorgrids,
        grid style={draw=figRule, line width=0.35pt},
        ybar,
        bar width=7.4pt,
        bar shift=0pt,
        clip=false,
        legend columns=2,
        legend cell align=left,
        legend image code/.code={\path[#1] (0cm,-0.07cm) rectangle (0.22cm,0.07cm);},
        legend style={at={(0.5,-0.28)}, anchor=north,
            font=\footnotesize, text=figInk, draw=none, fill=none,
            /tikz/every even column/.append style={column sep=3pt},
            /tikz/row sep=1pt, inner sep=0pt},
    ]
        \addplot[fill=benchAIME, draw=none] coordinates {(1,100) (8,100)};
        \addlegendentry{AIME}
        \addplot[fill=benchHMMT, draw=none] coordinates {(2,98.48) (9,95.45)};
        \addlegendentry{HMMT}
        \addplot[fill=benchApex, draw=none] coordinates {(3,80.21) (10,81.25)};
        \addlegendentry{Apex}
        \addplot[fill=benchArxiv, draw=none] coordinates {(4,83.63) (11,69.97)};
        \addlegendentry{ArXivMath}
        \addplot[pattern=north east lines, pattern color=figInk,
            draw=figInk, line width=0.55pt,
            nodes near coords={\pgfmathprintnumber[fixed,precision=1,zerofill]{\pgfplotspointmeta}},
            every node near coord/.append style={font=\footnotesize\bfseries,
                text=figInk, anchor=south, yshift=2pt, inner sep=0pt},
        ] coordinates {(5,18.1) (12,4.5)};
        \addlegendentry{\textbf{TCSAlgBench}}
    \end{axis}
\end{tikzpicture}
\endgroup


==> figures/challenge_anatomy.tex <==
\begin{tikzpicture}[
    x=1cm,
    y=1cm,
    font=\scriptsize,
    flow/.style={-Latex, draw=figMuted, line width=0.75pt},
    dagflow/.style={-{Latex[length=1.1mm,width=0.8mm]}, draw=figMuted, line width=0.5pt},
    dagnode/.style={circle, minimum size=0.22cm, inner sep=0pt,
        draw=figBlue, line width=0.6pt, fill=figBlueLight}
]
    % Self-contained challenge.
    \draw[draw=figRule, line width=0.7pt, fill=white, rounded corners=1.5pt]
        (0,0.65) rectangle (7.25,4.45);
    \draw[figTeal, line width=1.35pt] (0.08,4.45) -- (7.17,4.45);
    \node[anchor=west, font=\small\bfseries, text=figInk] at (0.30,4.08)
        {Released challenge};
    \node[anchor=east, font=\scriptsize, text=figMuted] at (6.95,4.08)
        {Calibeating};
    \draw[figRule, line width=0.55pt] (0,3.72) -- (7.25,3.72);

    \node[draw=figRule, fill=figPaper, rounded corners=1.3pt,
        align=center, text width=1.72cm, minimum height=0.72cm]
        at (1.35,3.20) {Definitions\\\& notation};
    \node[draw=figRule, fill=figPaper, rounded corners=1.3pt,
        align=center, text width=1.72cm, minimum height=0.72cm]
        at (3.62,3.20) {Problem\\setting};
    \node[draw=figRule, fill=figPaper, rounded corners=1.3pt,
        align=center, text width=1.72cm, minimum height=0.72cm]
        at (5.89,3.20) {Assumptions};

    \draw[figTeal, line width=2.0pt] (0.42,1.08) -- (0.42,2.57);
    \node[anchor=north west, text=figTeal, font=\tiny\bfseries]
        at (0.68,2.56) {TARGET THEOREM};
    \node[align=left, anchor=west, text width=5.85cm, font=\small,
        text=figInk] at (0.68,1.72) {
        \textbf{Proper loss + concave regret bound $\alpha$}\\[2pt]
        \ensuremath{\Rightarrow}\quad
        \textbf{\ensuremath{|Q|\,\alpha(T/|Q|)}-calibeating algorithm}
    };

    % Offline sandbox: several cited-paper graphs form the local library.
    \draw[draw=figRule, line width=0.7pt, fill=white, rounded corners=1.5pt]
        (7.85,0.65) rectangle (13.75,4.45);
    \draw[figBlue, line width=1.35pt] (7.93,4.45) -- (13.67,4.45);
    \node[font=\small\bfseries, text=figInk] at (10.58,4.08) {Sandbox};
    \node[draw=figBlue, fill=figBlueLight, rounded corners=2pt,
        text=figBlue, font=\tiny\bfseries, inner xsep=4pt, inner ysep=1.5pt]
        at (12.92,4.08) {OFFLINE};
    \draw[figRule, line width=0.55pt] (7.85,3.72) -- (13.75,3.72);
    \node[font=\scriptsize\bfseries, text=figInk] at (10.80,3.42)
        {Cited prior work};

    % Three paper silhouettes are illustrative, not a fixed corpus size.
    \foreach \leftedge in {8.18,10.01,11.84} {
        \draw[draw=figRule, fill=white, line width=0.55pt, line join=round]
            (\leftedge,1.68) -- ++(1.56,0) -- ++(0,1.14)
            -- ++(-0.23,0.23) -- ++(-1.33,0) -- cycle;
        \draw[draw=figRule, fill=figPaper, line width=0.5pt]
            (\leftedge+1.33,3.05) -- ++(0,-0.23) -- ++(0.23,0) -- cycle;
    }

    \node[dagnode] (a0) at (8.43,2.34) {};
    \node[dagnode] (a1) at (8.95,2.67) {};
    \node[dagnode] (a2) at (8.95,2.01) {};
    \node[dagnode] (a3) at (9.47,2.34) {};
    \draw[dagflow] (a0) -- (a1);
    \draw[dagflow] (a0) -- (a2);
    \draw[dagflow] (a1) -- (a3);
    \draw[dagflow] (a2) -- (a3);

    \node[dagnode] (b0) at (10.28,2.67) {};
    \node[dagnode] (b1) at (10.28,2.01) {};
    \node[dagnode] (b2) at (10.80,2.34) {};
    \node[dagnode] (b3) at (11.32,2.34) {};
    \draw[dagflow] (b0) -- (b2);
    \draw[dagflow] (b1) -- (b2);
    \draw[dagflow] (b2) -- (b3);

    \node[dagnode] (c0) at (12.11,2.34) {};
    \node[dagnode] (c1) at (12.63,2.67) {};
    \node[dagnode] (c2) at (12.63,2.01) {};
    \node[dagnode] (c3) at (13.15,2.67) {};
    \node[dagnode] (c4) at (13.15,2.01) {};
    \draw[dagflow] (c0) -- (c1);
    \draw[dagflow] (c0) -- (c2);
    \draw[dagflow] (c1) -- (c3);
    \draw[dagflow] (c2) -- (c4);
    \node[text=figBlue, font=\scriptsize\bfseries] at (10.80,1.23)
        {Local Prover Graph};

    % A single compact exclusion cue replaces the former dense table.
    \draw[figCoral, line width=0.7pt, rounded corners=0.7pt]
        (8.20,0.20) rectangle (8.48,0.44);
    \draw[figCoral, line width=0.7pt]
        (8.26,0.44) arc[start angle=180,end angle=0,radius=0.08];
    \node[anchor=west, text=figCoral, font=\tiny\bfseries]
        at (8.62,0.32) {SOURCE PAPER + ITS LEMMAS/PROOFS UNAVAILABLE};

    % Required output.
    \draw[draw=figTeal, line width=0.75pt, fill=figTealLight,
        rounded corners=1.5pt] (14.30,1.42) rectangle (16.55,3.66);
    \draw[figTeal, line width=0.65pt, fill=white]
        (15.11,2.90) rectangle (15.74,3.45);
    \draw[figTeal, line width=0.45pt] (15.22,3.27) -- (15.62,3.27);
    \draw[figTeal, line width=0.45pt] (15.22,3.14) -- (15.58,3.14);
    \draw[figTeal, line width=0.85pt]
        (15.57,2.98) -- (15.68,2.88) -- (15.88,3.10);
    \node[text=figTeal, font=\tiny\bfseries] at (15.43,2.58) {RETURN};
    \node[align=center, text=figInk, font=\scriptsize\bfseries]
        at (15.43,2.02) {One rigorous\\natural-language\\proof};

    % The challenge and sandbox are combined inputs to proof discovery.
    \node[font=\Large\boldmath, text=figMuted, inner sep=0pt] at (7.55,2.55) {$+$};
    \draw[flow] (13.85,2.55) -- (14.20,2.55);
\end{tikzpicture}


==> figures/challenge_pipeline_overview.tex <==
% Editable vector figure following the user-supplied reference style.
% Stage 2 shows context retrieval and the checker feedback loop.
\begingroup%
\definecolor{refNavy}{HTML}{10104B}%
\definecolor{refBlue}{HTML}{559FD7}%
\definecolor{refBlueLine}{HTML}{AED4FC}%
\definecolor{refBlueFill}{HTML}{EAF4FF}%
\definecolor{refPurple}{HTML}{5919E6}%
\definecolor{refPurpleLine}{HTML}{C5AAFF}%
\definecolor{refPurpleFill}{HTML}{F1EDFE}%
\definecolor{refMuted}{HTML}{526D92}%
\definecolor{refRule}{HTML}{9CA8B9}%
\definecolor{refPaperLine}{HTML}{D7DCE3}%
\definecolor{refTeal}{HTML}{138A86}%
\definecolor{refRepair}{HTML}{217C75}%
\definecolor{refWarm}{HTML}{FDFAF3}%
\definecolor{refWarmLine}{HTML}{D5B47C}%
\definecolor{refBefore}{HTML}{FCE8DF}%
\definecolor{refAfter}{HTML}{E6F6EE}%
\definecolor{refRed}{HTML}{E44355}%
\begin{tikzpicture}[
    x=0.01cm, y=-0.01cm, text=refNavy,
    font=\fontsize{8.5}{9.4}\selectfont,
    panel/.style={rounded corners=5pt, line width=0.75pt},
    textnode/.style={inner sep=0pt, align=center},
    document/.style={draw=refRule, fill=white,
        line width=0.85pt, line join=round},
    paperline/.style={draw=refPaperLine, line width=1.4pt, line cap=round},
    flow/.style={-{Latex[length=2.2mm,width=1.8mm]},
        draw=refRule, line width=1.55pt, line cap=round},
    dependency/.style={-{Latex[length=1.8mm,width=1.4mm]},
        draw=refRule, line width=0.9pt},
    feedback/.style={-{Latex[length=1.65mm,width=1.3mm]},
        draw=refPurple, line width=1.0pt, line cap=round},
    repairflow/.style={-{Latex[length=1.8mm,width=1.4mm]},
        draw=refRepair, line width=1.1pt},
    glyph/.style={draw=refMuted, line width=0.85pt,
        line cap=round, line join=round},
    contextlabel/.style={anchor=west, inner sep=0pt,
        font=\fontsize{7.5}{8.3}\selectfont},
    connectorlabel/.style={textnode, font=\fontsize{6.8}{7.6}\selectfont},
    repairheading/.style={anchor=west, inner sep=0pt,
        font=\fontsize{8.5}{9.2}\selectfont\bfseries}
]
    \path[use as bounding box] (80,80) rectangle (1560,823);

    % Reference panels and numbered stage headings.
    \draw[panel, draw=refBlueLine, top color=refBlueFill!85!white,
        bottom color=refBlueFill] (90,88) rectangle (668,510);
    \draw[panel, draw=refPurpleLine, top color=refPurpleFill!80!white,
        bottom color=refPurpleFill] (703,88) rectangle (1551,510);
    \shade[top color=refBlue!90!white,bottom color=refBlue]
        (134,129) circle (30);
    \node[textnode, text=white, font=\fontsize{13.5}{14}\selectfont\bfseries]
        at (134,129) {1};
    \node[anchor=west, inner sep=0pt] at (187,126)
        {\resizebox{4.40cm}{!}{\bfseries Extract claim and proof graph}};
    \shade[top color=refPurple!87!white,bottom color=refPurple]
        (751,129) circle (30);
    \node[textnode, text=white, font=\fontsize{13.5}{14}\selectfont\bfseries]
        at (751,129) {2};
    \node[anchor=west, inner sep=0pt] at (809,126)
        {\resizebox{6.90cm}{!}{\bfseries Build challenge with self-contained context}};

    % Source paper, including its folded corner and source description.
    \path[fill=refNavy, opacity=0.045]
        (106,188) -- (268,188) -- (293,213) -- (293,435) -- (106,435) -- cycle;
    \draw[document] (103,185) -- (265,185) -- (290,210)
        -- (290,432) -- (103,432) -- cycle;
    \draw[document, fill=refBlueFill!35!white]
        (265,185) -- (265,213) -- (290,213);
    \node[anchor=west, inner sep=0pt] at (121,216)
        {\resizebox{1.34cm}{!}{\bfseries Source paper}};
    \foreach \lineY in {244,262,279,296,313,330,347,364} {
        \draw[paperline] (123,\lineY) -- (267,\lineY);
    }
    \node[anchor=north west, inner sep=0pt, text=refMuted]
        at (121,376)
        {\resizebox{0.50cm}{!}{TeX}};
    \draw[flow] (301,302) -- (347,302);
    \node[textnode, text=refMuted] at (322,277)
        {\resizebox{0.40cm}{!}{parse}};

    % Detailed proof graph from the reference.
    \draw[panel, draw=refBlueLine, fill=white, fill opacity=0.70]
        (351,160) rectangle (655,453);
    \node[textnode] at (503,176)
        {\resizebox{1.41cm}{!}{\bfseries Proof graph}};
    \draw[rounded corners=4pt, draw=refTeal, fill=refAfter, line width=0.7pt]
        (402,197) rectangle (604,255);
    \node[textnode] at (503,218)
        {\resizebox{1.42cm}{!}{\bfseries Main theorem}};
    \node[textnode] at (503,240)
        {\resizebox{0.50cm}{!}{\itshape(root)}};

    % DAG edges point from supporting statements toward dependent claims.
    % Every edge moves upward, giving a strict topological ordering.
    \draw[dependency] (422,303) -- (457,257);
    \draw[dependency] (581,303) -- (549,257);
    \draw[dependency] (503,283) -- (503,257);
    \draw[dependency] (413,385) -- (413,347);
    \draw[dependency] (584,385) -- (584,347);
    \draw[dependency] (480,350) -- (497,309);
    \draw[dependency] (523,350) -- (509,309);
    \draw[dependency] (443,385) -- (465,369);
    \draw[dependency] (558,385) -- (538,369);
    \foreach \nodeX/\nodeY in {503/296,475/362,529/362} {
        \draw[draw=refRule, fill=white, line width=0.9pt]
            (\nodeX,\nodeY) circle (13);
    }
    \draw[rounded corners=4pt, draw=green!45!gray, fill=green!8,
        line width=0.7pt] (361,302) rectangle (479,345);
    \node[textnode] at (420,323.5)
        {\resizebox{1.00cm}{!}{Proposition}};
    \draw[rounded corners=4pt, draw=orange!65, fill=orange!10,
        line width=0.7pt] (544,303) rectangle (644,345);
    \node[textnode] at (594,324)
        {\resizebox{0.62cm}{!}{Lemma}};
    \draw[rounded corners=4pt, draw=refPurpleLine, fill=refPurpleFill,
        line width=0.7pt] (361,385) rectangle (479,427);
    \node[textnode] at (420,406)
        {\resizebox{1.01cm}{!}{Assumption}};
    \draw[rounded corners=4pt, draw=refBlue!75, fill=refBlueFill,
        line width=0.7pt] (528,385) rectangle (645,427);
    \node[textnode] at (586.5,406)
        {\resizebox{0.87cm}{!}{Definition}};
    \node[textnode, text=refMuted] at (378,482)
        {\resizebox{2.55cm}{!}{Select root as a challenge.}};

    % Panel-to-panel transition from Stage 1 to Stage 2.
    \draw[flow, line width=1.0pt] (671,226) -- (700,226);

    \begin{scope}[shift={(24,0)}]
    % Three stacked folded source documents.
    \foreach \paperX/\paperY in {720/222,711/234,702/244} {
        \draw[draw=refMuted, fill=white, rounded corners=1.5pt,
            line width=1.05pt]
            (\paperX,\paperY) -- ({\paperX+55},\paperY)
            -- ({\paperX+82},{\paperY+27})
            -- ({\paperX+82},{\paperY+106})
            -- (\paperX,{\paperY+106}) -- cycle;
        \draw[glyph] ({\paperX+55},\paperY)
            -- ({\paperX+55},{\paperY+27})
            -- ({\paperX+82},{\paperY+27});
    }
    \foreach \lineY in {260,275,290,305,320,335} {
        \draw[glyph, line width=0.85pt] (718,\lineY) -- (775,\lineY);
    }
    \node[textnode, font=\fontsize{7.5}{8.3}\selectfont]
        at (768,389) {Source papers};
    \node[textnode, text=refMuted, font=\fontsize{6.5}{7.3}\selectfont]
        at (768,415) {(arXiv \TeX{} files)};

    % Context retrieval cue and magnifying glass.
    \node[connectorlabel, text=refMuted] at (870,242)
        {Retrieve\\context};
    \path[fill=refPurple!10] (870,291) circle (25);
    \draw[draw=refNavy, line width=1.15pt] (866,287) circle (10);
    \draw[draw=refNavy, line width=1.15pt, line cap=round]
        (874,295) -- (884,305);
    \draw[-{Latex[length=2mm,width=1.6mm]}, draw=refMuted,
        dashed, dash pattern=on 4pt off 2pt, line width=1.0pt]
        (809,325) -- (934,325);

    % Folded context sheet and four line icons.
    \path[fill=refNavy, opacity=0.04]
        (944,195) -- (1146,195) -- (1173,224) -- (1173,441)
        -- (944,441) -- cycle;
    \draw[document] (941,192) -- (1142,192) -- (1170,221)
        -- (1170,438) -- (941,438) -- cycle;
    \draw[document, fill=refPurpleFill!35!white]
        (1142,192) -- (1142,222) -- (1170,222);
    \node[anchor=west, inner sep=0pt] at (956,218)
        {\resizebox{1.76cm}{!}{\bfseries Challenge draft}};
    \foreach \lineY in {241,289,336,384} {
        \draw[paperline, line width=0.65pt] (957,\lineY) -- (1155,\lineY);
    }
    \node[contextlabel] at (1006,267) {Definitions};
    \node[contextlabel] at (1006,314) {Assumptions};
    \node[contextlabel] at (1006,360) {Notation};
    \node[contextlabel, align=left] at (1006,408) {Interaction\\rules};
    % Book.
    \draw[glyph] (963,276) -- (963,257)
        .. controls (969,254) and (974,256) .. (976,259)
        .. controls (980,256) and (985,254) .. (990,257)
        -- (990,276)
        .. controls (984,274) and (980,273) .. (976,276)
        .. controls (972,273) and (968,274) .. (963,276);
    \draw[glyph] (976,259) -- (976,276);
    % Assumption sheet.
    \draw[glyph] (965,302) -- (979,302) -- (985,309)
        -- (985,326) -- (965,326) -- cycle;
    \draw[glyph] (979,302) -- (979,309) -- (985,309);
    \draw[glyph, line width=0.65pt]
        (969,313) -- (980,313) (969,318) -- (980,318);
    \node[textnode, text=refMuted, font=\fontsize{13}{13}\selectfont]
        at (975,361) {$\Sigma$};
    % Opposing arrows for interaction rules.
    \draw[glyph, -{Latex[length=0.95mm,width=0.85mm]}]
        (962,401) -- (990,401);
    \draw[glyph, -{Latex[length=0.95mm,width=0.85mm]}]
        (990,415) -- (962,415);

    % Compact checker with a model-neutral LLM chip icon.
    \draw[panel, draw=refPurpleLine, top color=refPurple!10!white,
        bottom color=refPurple!15!white]
        (1280,215) rectangle (1498,415);
    \node[textnode] at (1389,249)
        {\resizebox{1.85cm}{!}{\bfseries\shortstack{Self-containment\\check}}};
    \foreach \pinX in {1371,1389,1407} {
        \draw[glyph, draw=refPurple]
            (\pinX,281) -- (\pinX,289)
            (\pinX,339) -- (\pinX,347);
    }
    \foreach \pinY in {302,326} {
        \draw[glyph, draw=refPurple]
            (1347,\pinY) -- (1355,\pinY)
            (1423,\pinY) -- (1431,\pinY);
    }
    \draw[draw=refPurple, fill=white, rounded corners=2pt, line width=0.85pt]
        (1355,289) rectangle (1423,339);
    \node[textnode, text=refPurple,
        font=\sffamily\bfseries\fontsize{7.5}{8}\selectfont]
        at (1389,314) {LLM};
    \node[textnode, font=\fontsize{6.8}{7.5}\selectfont]
        at (1389,378) {Identify missing\\context.};
    \draw[feedback] (1177,294) -- (1274,294);
    \node[connectorlabel, text=refPurple] at (1225,269) {Check};

    % One continuous return path: missing context guides retrieval and insertion.
    \draw[feedback] (1389,422)
        .. controls (1389,440) and (1368,457) .. (1324,457)
        -- (914,457)
        .. controls (884,457) and (870,442) .. (870,414)
        -- (870,335);
    \node[textnode, text=refPurple, font=\fontsize{7.2}{8}\selectfont]
        at (1117,485) {Iterative context completion};
    \end{scope}

    % Downward connection to the full-width repair panel.
    \draw[flow, line width=2pt] (819,512) -- (819,539);
    \draw[panel, draw=refWarmLine, fill=refWarm]
        (84,560) rectangle (1552,815);
    \node[anchor=west, inner sep=0pt] at (112,586)
        {\resizebox{3.78cm}{!}{\bfseries Expert-designed repair rules}};
    \begin{scope}[shift={(0,-35)}]
    \draw[draw=refRule!70, line width=0.8pt] (546,650) -- (546,831);
    \draw[draw=refRule!70, line width=0.8pt] (1050,650) -- (1050,831);

    % Three red example badges.
    \foreach \badgeX/\badgeNumber in {136/1,600/2,1113/3} {
        \shade[top color=refRed!90!white,bottom color=refRed]
            (\badgeX,672) circle (22);
        \node[textnode, text=white, font=\fontsize{10.5}{11}\selectfont\bfseries]
            at (\badgeX,672) {\badgeNumber};
    }

    % Example 1.
    \node[repairheading] at (178,671) {Complete notation};
    \path[rounded corners=3pt, fill=refBefore]
        (178,691) rectangle (520,740);
    \node[textnode] at (349,716)
        {\resizebox{2.88cm}{!}{$Q$ is not defined in the draft.}};
    \path[rounded corners=3pt, fill=refAfter]
        (212,759) rectangle (520,824);
    \node[textnode, text=refRepair, font=\fontsize{6.1}{6.8}\selectfont]
        at (366,772) {Source definition};
    \node[textnode, text=refRepair] at (366,801)
        {\resizebox{2.37cm}{!}{$Q:=\{q_t:t\in[T]\}$}};
    \node[textnode, text=refRepair] at (158,773)
        {\resizebox{0.65cm}{!}{\bfseries repair}};
    \draw[repairflow] (125,795) -- (193,795);

    % Example 2.
    \node[repairheading] at (639,671) {Expand assumptions};
    \path[rounded corners=3pt, fill=refBefore]
        (641,691) rectangle (1028,740);
    \node[textnode] at (834,716)
        {\resizebox{3.37cm}{!}{The claim uses Assumption 2.}};
    \path[rounded corners=3pt, fill=refAfter]
        (673,759) rectangle (1028,824);
    \node[textnode, text=refRepair] at (850,792)
        {\resizebox{3.12cm}{!}{[Full text of Assumption 2]}};
    \node[textnode, text=refRepair] at (614,773)
        {\resizebox{0.65cm}{!}{\bfseries repair}};
    \draw[repairflow] (580,795) -- (649,795);

    % Example 3.
    \begin{scope}[shift={(12,0)}]
    \node[repairheading] at (1141,671) {Rewrite named algorithms};
    \path[rounded corners=3pt, fill=refBefore]
        (1141,691) rectangle (1502,740);
    \node[textnode] at (1321,716)
        {\resizebox{3.26cm}{!}{Algorithm 1 solves $P$ in $T(n)$.}};
    \path[rounded corners=3pt, fill=refAfter]
        (1185,759) rectangle (1502,824);
    \node[textnode, text=refRepair] at (1343,792)
        {\resizebox{2.92cm}{!}{$\exists A:\ A$ solves $P$ in $T(n)$.}};
    \node[textnode, text=refRepair] at (1124,773)
        {\resizebox{0.65cm}{!}{\bfseries repair}};
    \draw[repairflow] (1090,795) -- (1159,795);
    \end{scope}
    \end{scope}
\end{tikzpicture}%
\endgroup%


==> figures/cutoff_analysis.tex <==
\begin{tikzpicture}
    \pgfplotsset{
        cutoff bars/.style={
            bench axis,
            scale only axis,
            width=0.170\textwidth,
            height=2.10cm,
            xmin=0, xmax=30,
            xtick={0,10,20,30},
            ymin=-0.55, ymax=2.55,
            ytick={0,1,2},
            yticklabels={max,xhigh,high},
            grid style={draw=figRule!60, line width=0.35pt},
            xbar,
            bar width=5pt,
        }
    }
    % Exact counts and denominators come from Table tab:scale-cutoff, Panel B.
    % All panels use the same percentage scale and high/xhigh/max row order.
    \begin{axis}[cutoff bars, name=cutoffOpus]
        \addplot[fill=figBlue, draw=none, bar shift=3pt] coordinates {
            ({100*6/201},2) ({100*6/201},1) ({100*7/201},0)
        };
        \addplot[fill=figCoral, draw=none, bar shift=-3pt] coordinates {
            ({100*8/197},2) ({100*9/197},1) ({100*11/197},0)
        };
    \end{axis}
    \begin{axis}[cutoff bars, name=cutoffGPT,
        at={(cutoffOpus.east)}, anchor=west, xshift=0.075\textwidth,
        ytick={1,2}, yticklabels={xhigh,high}]
        \addplot[fill=figBlue, draw=none, bar shift=3pt] coordinates {
            ({100*31/188},2) ({100*38/188},1)
        };
        \addplot[fill=figCoral, draw=none, bar shift=-3pt] coordinates {
            ({100*35/210},2) ({100*34/210},1)
        };
    \end{axis}
    \begin{axis}[cutoff bars, name=cutoffSol,
        at={(cutoffGPT.east)}, anchor=west, xshift=0.075\textwidth]
        \addplot[fill=figBlue, draw=none, bar shift=3pt] coordinates {
            ({100*53/262},2) ({100*59/262},1) ({100*58/262},0)
        };
        \addplot[fill=figCoral, draw=none, bar shift=-3pt] coordinates {
            ({100*26/136},2) ({100*29/136},1) ({100*36/136},0)
        };
    \end{axis}
    \begin{axis}[cutoff bars, name=cutoffFable,
        at={(cutoffSol.east)}, anchor=west, xshift=0.075\textwidth,
        ytick={1,2}, yticklabels={xhigh,high}]
        \addplot[fill=figBlue, draw=none, bar shift=3pt] coordinates {
            ({100*29/201},2) ({100*28/201},1)
        };
        \addplot[fill=figCoral, draw=none, bar shift=-3pt] coordinates {
            ({100*33/197},2) ({100*33/197},1)
        };
    \end{axis}

    \foreach \panel/\family/\cutoffDate/\preCount/\postCount in {
        cutoffOpus/Opus 4.8/2026-01-01/201/197,
        cutoffGPT/GPT-5.5/2025-12-01/188/210,
        cutoffSol/GPT-5.6 Sol/2026-02-16/262/136,
        cutoffFable/Fable 5/2026-01-01/201/197} {
        \node[anchor=south, font=\small\bfseries, text=figInk]
            at ([yshift=0.68cm]\panel.north) {\family};
        \node[anchor=south, font=\scriptsize, text=figMuted]
            at ([yshift=0.33cm]\panel.north) {\cutoffDate};
        \node[anchor=south, font=\scriptsize, text=figMuted]
            at (\panel.north) {$n$: \preCount\,/\,\postCount};
    }
    \coordinate (cutoffMidpoint) at ($(cutoffOpus.south west)!0.5!(cutoffFable.south east)$);
    \node[anchor=north, font=\scriptsize, text=figInk]
        at ([yshift=-0.42cm]cutoffMidpoint) {Five-run verifier-accepted coverage (\%)};
    \node[anchor=north, font=\scriptsize, text=figInk]
        at ([yshift=-0.79cm]cutoffMidpoint) {
            \tikz[baseline=-0.5ex]\fill[figBlue] (0,0) rectangle (0.23,0.11);
            \enspace Pre-cutoff\qquad
            \tikz[baseline=-0.5ex]\fill[figCoral] (0,0) rectangle (0.23,0.11);
            \enspace Post-cutoff
        };
\end{tikzpicture}


==> figures/model_comparison.tex <==
\begin{tikzpicture}
    \pgfplotsset{
        model comparison bars/.style={
            bench axis,
            scale only axis,
            width=0.365\textwidth,
            height=5.2cm,
            xlabel={Verifier-accepted challenges (\%)},
            xlabel style={at={(0.5,-0.105)},anchor=north,font=\scriptsize},
            xmin=0, xmax=25,
            xtick={0,5,10,15,20,25},
            ytick={0,1,2,3,4,5,6,7,8,9},
            ymin=-0.55, ymax=9.55,
            title style={at={(0,1.03)},anchor=south west},
            grid style={draw=figRule!60, line width=0.35pt},
            xbar,
            bar width=4.5pt,
            point meta=x,
            nodes near coords={\pgfmathprintnumber[fixed,precision=1,zerofill]{\pgfplotspointmeta}},
            every node near coord/.append style={font=\scriptsize,
                anchor=west, xshift=2pt, fill=white, inner sep=0.7pt},
            legend image code/.code={\path[##1] (0cm,-0.06cm) rectangle (0.23cm,0.06cm);},
            legend style={at={(0.96,0.04)},anchor=south east,legend columns=1,
                legend cell align=left,fill=white,inner sep=2pt,row sep=2pt},
        }
    }
    \begin{axis}[
        model comparison bars,
        name=direct,
        title={\textbf{(a) Direct inference}},
        yticklabels={Opus high,Opus xhigh,Opus max,GPT-5.5 high,GPT-5.5 xhigh,Sol high,Sol xhigh,Sol max,Fable xhigh,Fable high},
    ]
        \draw[figRule, line width=0.35pt] (axis cs:0,2.5) -- (axis cs:25,2.5);
        \draw[figRule, line width=0.35pt] (axis cs:0,4.5) -- (axis cs:25,4.5);
        \draw[figRule, line width=0.35pt] (axis cs:0,7.5) -- (axis cs:25,7.5);

        % Separate vertical positions keep both labels legible for small gaps.
        \addplot[fill=figBlue, draw=none, bar shift=3.5pt,
            every node near coord/.append style={text=figBlue}] coordinates {
            (0.3,0) (0.3,1) (0.8,2) (2.0,3) (3.3,4) (4.8,5)
            (4.8,6) (5.8,7) (6.8,8) (4.5,9)
        };
        \addlegendentry{Seed 1}
        \addplot[fill=figCoral, draw=none, bar shift=-3.5pt,
            every node near coord/.append style={text=figCoral}] coordinates {
            (1.0,0) (1.5,1) (1.8,2) (5.3,3) (7.0,4) (10.3,5)
            (10.8,6) (13.8,7) (11.3,8) (14.6,9)
        };
        \addlegendentry{10-run coverage}
    \end{axis}

    \begin{axis}[
        model comparison bars,
        at={(direct.east)},
        anchor=west,
        xshift=0.04\textwidth,
        title={\textbf{(b) 10-round discussion}},
        yticklabel=\empty,
    ]
        \draw[figRule, line width=0.35pt] (axis cs:0,2.5) -- (axis cs:25,2.5);
        \draw[figRule, line width=0.35pt] (axis cs:0,4.5) -- (axis cs:25,4.5);
        \draw[figRule, line width=0.35pt] (axis cs:0,7.5) -- (axis cs:25,7.5);

        \addplot[fill=figBlue, draw=none, bar shift=3.5pt,
            every node near coord/.append style={text=figBlue}] coordinates {
            (2.0,0) (2.5,1) (2.3,2) (10.6,3) (11.3,4) (13.6,5)
            (16.1,6) (18.8,7) (9.5,8) (9.3,9)
        };
        \addlegendentry{Seed 1}
        \addplot[fill=figCoral, draw=none, bar shift=-3.5pt,
            every node near coord/.append style={text=figCoral}] coordinates {
            (3.5,0) (3.8,1) (4.5,2) (16.6,3) (18.1,4) (19.8,5)
            (22.1,6) (23.6,7) (15.3,8) (15.6,9)
        };
        \addlegendentry{5-run coverage}
    \end{axis}
\end{tikzpicture}


==> figures/topic_coverage.tex <==
\begingroup
\colorlet{topicAF}{figTeal}
\colorlet{topicLT}{figBlue}
\colorlet{topicOther}{figMuted}
\colorlet{topicOpt}{figAmber}
\colorlet{topicSamp}{figCoral}
\definecolor{topicDP}{HTML}{86639F}
\begin{tikzpicture}
    \begin{axis}[
        bench axis,
        name=topicRates,
        scale only axis,
        width=0.30\textwidth,
        height=3.2cm,
        xmin=0, xmax=45,
        xtick={0,10,20,30,40},
        xlabel={Five-run accepted coverage (\%)},
        ytick={0,1,2,3,4,5},
        yticklabels={Differential privacy (DP),Sampling (Samp.),Optimization (Opt.),Other,Learning theory (LT),Algorithmic fairness (AF)},
        ymin=-0.55, ymax=5.85,
        xbar,
        bar width=8pt,
        bar shift=0pt,
    ]
        % Within-topic rates: accepted / total, from Table tab:all-topic, Panel B.
        \addplot[fill=topicDP, draw=none] coordinates {(6.1,0)};
        \addplot[fill=topicSamp, draw=none] coordinates {(21.1,1)};
        \addplot[fill=topicOpt, draw=none] coordinates {(23.1,2)};
        \addplot[fill=topicOther, draw=none] coordinates {(24.3,3)};
        \addplot[fill=topicLT, draw=none] coordinates {(24.8,4)};
        \addplot[fill=topicAF, draw=none] coordinates {(40.0,5)};

        % A white underlay keeps the overall reference visible across colored bars.
        \draw[white, line width=1.6pt]
            (axis cs:23.6,-0.5) -- (axis cs:23.6,5.55);
        \draw[figInk, densely dashed, line width=0.65pt]
            (axis cs:23.6,-0.5) -- (axis cs:23.6,5.55);
        \node[anchor=south, font=\scriptsize, text=figInk,
            fill=white, inner sep=1pt]
            at (axis cs:23.6,5.55) {Overall: 23.6\%};

        % One aligned annotation column keeps the labels clear of the bars.
        \node[anchor=west, font=\scriptsize, text=figInk, inner sep=0pt]
            at (axis cs:47,0) {{\bfseries 6.1\%}\,\textcolor{figMuted}{(2/33)}};
        \node[anchor=west, font=\scriptsize, text=figInk, inner sep=0pt]
            at (axis cs:47,1) {{\bfseries 21.1\%}\,\textcolor{figMuted}{(8/38)}};
        \node[anchor=west, font=\scriptsize, text=figInk, inner sep=0pt]
            at (axis cs:47,2) {{\bfseries 23.1\%}\,\textcolor{figMuted}{(12/52)}};
        \node[anchor=west, font=\scriptsize, text=figInk, inner sep=0pt]
            at (axis cs:47,3) {{\bfseries 24.3\%}\,\textcolor{figMuted}{(35/144)}};
        \node[anchor=west, font=\scriptsize, text=figInk, inner sep=0pt]
            at (axis cs:47,4) {{\bfseries 24.8\%}\,\textcolor{figMuted}{(25/101)}};
        \node[anchor=west, font=\scriptsize, text=figInk, inner sep=0pt]
            at (axis cs:47,5) {{\bfseries 40.0\%}\,\textcolor{figMuted}{(12/30)}};
    \end{axis}

    \node[anchor=south west, font=\small\bfseries, text=figInk]
        at ([yshift=0.12cm]topicRates.north west)
        {(a) Coverage within topic};
    \coordinate (topicDonut) at ([xshift=3.8cm]topicRates.east);
    \node[anchor=south, font=\small\bfseries, text=figInk]
        at ([xshift=3.8cm,yshift=0.12cm]topicRates.north east)
        {(b) Topic composition};
    \begin{scope}[shift={(topicDonut)}]
        % Slice areas use all 398 challenges, not the 94 accepted challenges.
        % The order and colors match the bar chart, from its top row downward.
        \foreach \topicCount/\topicColor/\topicLabel
            [remember=\topicEndAngle as \topicStartAngle (initially 90)]
            in {30/topicAF/AF,101/topicLT/LT,144/topicOther/Other,
                52/topicOpt/Opt.,38/topicSamp/Samp.,33/topicDP/DP} {
            \pgfmathsetmacro{\topicEndAngle}{\topicStartAngle-360*(\topicCount/398)}
            \pgfmathsetmacro{\topicMidAngle}{(\topicStartAngle+\topicEndAngle)/2}
            \pgfmathsetmacro{\topicShare}{100*(\topicCount/398)}
            \path[fill=\topicColor, draw=white, line width=0.8pt]
                (\topicStartAngle:1.8)
                arc[start angle=\topicStartAngle,end angle=\topicEndAngle,radius=1.8cm]
                -- (\topicEndAngle:0.82)
                arc[start angle=\topicEndAngle,end angle=\topicStartAngle,radius=0.82cm]
                -- cycle;
            \node[align=center, text=white, inner sep=0pt, font=\scriptsize]
                at (\topicMidAngle:1.34)
                {\topicLabel\\\pgfmathprintnumber[fixed,precision=1,zerofill]{\topicShare}\%};
        }
        \node[align=center, text=figInk, inner sep=0pt]
            at (0,0) {{\large\bfseries 398}\\[-0.3mm]{\scriptsize challenges}};
        \node[anchor=north, font=\scriptsize, text=figMuted]
            at (0,-1.99) {Share of all challenges};
    \end{scope}
\end{tikzpicture}
\endgroup

